On the space of null geodesics of a spacetime: the compact case, Engel geometry and retrievability

We compute the contact manifold of null geodesics of the family of spacetimes $\{(\mathbb{S}^2\times\mathbb{S}^1, g_\circ-\frac{d^2}{c^2}dt^2)\}_{d,c\in\mathbb{N}^+\text{ coprime}}$, with $g_\circ$ the round metric on $\mathbb{S}^2$ and $t$ the $\mathbb{S}^1$-coordinate. We find that these are the lens spaces $L(2c,1)$ together with the pushforward of the canonical contact structure on $ST\mathbb{S}^2\cong L(2,1)$ under the natural projection $L(2,1)\to L(2c,1)$. We extend this computation to $Z\times \mathbb{S}^1$ for $Z$ a Zoll manifold. On the other hand, motivated by these examples, we show how Engel geometry can be used to describe the manifold of null geodesics of a certain class of three-dimensional spacetimes, by considering the Cartan deprolongation of their Lorentz prolongation. We characterize the three-dimensional contact manifolds that are contactomorphic to the space of null geodesics of a spacetime. The characterization consists in the existence of an overlying Engel manifold with a certain foliation and, in this case, we also retrieve the spacetime.

==> circleonS2.tex <==
 \begin{tikzpicture}[ipe stylesheet]
  \useasboundingbox (0, 0) rectangle (595, 842);
  \filldraw[draw=white, ipe pen heavier, rgb color={fill=0.894 0.891 0.896}]
    (34.3319, 263.6473)
     arc[start angle=-178.4159, end angle=-1.5812, x radius=271.7335, y radius=-271.7335];
  \filldraw[draw=white, ipe pen heavier, rgb color={fill=0.894 0.891 0.896}]
    (34.3374, 263.7029)
     -- (577.7472, 263.7132);
  \draw[color = blue, ipe pen fat]
    (99.2904, 432.6598)
     .. controls (106.9082, 439.4276) and (108.0426, 440.5112) .. (109.788, 441.9478)
     .. controls (111.5335, 443.3845) and (113.8902, 445.1742) .. (116.1727, 446.9164)
     .. controls (118.4553, 448.6586) and (120.6637, 450.3533) .. (122.7788, 451.8706)
     .. controls (124.8939, 453.388) and (126.9157, 454.7281) .. (129.2908, 456.1548)
     .. controls (131.6659, 457.5816) and (134.3944, 459.095) .. (137.2137, 460.6727)
     .. controls (140.0329, 462.2503) and (142.943, 463.8921) .. (145.8524, 465.3219)
     .. controls (148.7617, 466.7517) and (151.6702, 467.9696) .. (154.9531, 469.2568)
     .. controls (158.2359, 470.544) and (161.893, 471.9005) .. (165.4138, 473.1536)
     .. controls (168.9347, 474.4066) and (172.3193, 475.5561) .. (176.567, 476.7488)
     .. controls (180.8147, 477.9415) and (185.9255, 479.1774) .. (189.9156, 480.0394)
     .. controls (193.9057, 480.9013) and (196.7751, 481.3893) .. (200.0487, 481.9033)
     .. controls (203.3223, 482.4173) and (207, 482.9574) .. (210.2354, 483.3249)
     .. controls (213.4707, 483.6925) and (216.2637, 483.8877) .. (219.7131, 484.1089)
     .. controls (223.1624, 484.3301) and (227.2682, 484.5774) .. (231.8469, 484.6881)
     .. controls (236.4256, 484.7988) and (241.4771, 484.7729) .. (245.4598, 484.6865)
     .. controls (249.4424, 484.6) and (252.3561, 484.453) .. (257.3949, 484.0512)
     .. controls (262.4336, 483.6494) and (269.5975, 482.9929) .. (273.7108, 482.6026)
     .. controls (277.824, 482.2122) and (278.8867, 482.088) .. (280.8289, 481.7562)
     .. controls (282.7712, 481.4243) and (285.5931, 480.8849) .. (288.2326, 480.3566)
     .. controls (290.8721, 479.8283) and (293.3293, 479.3111) .. (296.2943, 478.7152)
     .. controls (299.2594, 478.1194) and (302.7324, 477.4448) .. (305.925, 476.6754)
     .. controls (309.1176, 475.906) and (312.0299, 475.0419) .. (316.7107, 473.5734)
     .. controls (321.3916, 472.1049) and (327.841, 470.0321) .. (333.5313, 468.1119)
     .. controls (339.2215, 466.1917) and (344.1525, 464.4241) .. (348.7879, 462.6391)
     .. controls (353.4233, 460.8541) and (357.7631, 459.0517) .. (362.1276, 457.0746)
     .. controls (366.4922, 455.0976) and (370.8815, 452.9459) .. (374.8699, 450.9766)
     .. controls (378.8583, 449.0074) and (382.4459, 447.2206) .. (385.5265, 445.5546)
     .. controls (388.6071, 443.8886) and (391.1808, 442.3435) .. (394.4492, 440.4686)
     .. controls (397.7176, 438.5938) and (401.6806, 436.3892) .. (405.207, 434.245)
     .. controls (408.7334, 432.1008) and (411.8233, 430.017) .. (414.1669, 428.3735)
     .. controls (416.5104, 426.73) and (418.1076, 425.5267) .. (420.9989, 423.4709)
     .. controls (423.8901, 421.415) and (428.0753, 418.5065) .. (431.9034, 415.6392)
     .. controls (435.7316, 412.7719) and (439.2026, 409.9457) .. (442.8762, 406.9003)
     .. controls (446.5497, 403.8549) and (450.4257, 400.5902) .. (454.0985, 397.3936)
     .. controls (457.7714, 394.197) and (461.241, 391.0685) .. (465.4939, 386.898)
     .. controls (469.7468, 382.7276) and (474.7829, 377.5151) .. (479.3239, 372.6024)
     .. controls (483.8649, 367.6897) and (487.9106, 363.0769) .. (491.718, 358.542)
     .. controls (495.5253, 354.007) and (499.0943, 349.5499) .. (502.5798, 344.9339)
     .. controls (506.0653, 340.3179) and (509.4674, 335.543) .. (512.0301, 331.7423)
     .. controls (514.5928, 327.9416) and (516.3161, 325.115) .. (518.22, 321.9135)
     .. controls (520.1239, 318.7121) and (522.2083, 315.1358) .. (523.9653, 312.0781)
     .. controls (525.7223, 309.0203) and (527.1519, 306.4812) .. (529.1942, 302.3993)
     .. controls (531.2366, 298.3175) and (533.8916, 292.6929) .. (536.1474, 287.4996)
     .. controls (538.4033, 282.3062) and (540.2599, 277.544) .. (542.0207, 273.0306)
     .. controls (543.7816, 268.5171) and (545.4467, 264.2524) .. (545.4168, 263.6735);
  \draw[ ipe pen heavier]
    (370.4554, 520.4605)
     .. controls (364.6857, 521.0692) and (362.24, 520.9819) .. (360.6352, 520.8594)
     .. controls (359.0304, 520.737) and (358.2664, 520.5794) .. (357.5398, 520.4501)
     .. controls (356.8132, 520.3207) and (356.1241, 520.2195) .. (354.9987, 519.848)
     .. controls (353.8733, 519.4765) and (352.3117, 518.8346) .. (350.8148, 518.2041)
     .. controls (349.3179, 517.5737) and (347.8857, 516.9546) .. (346.3566, 516.1362)
     .. controls (344.8275, 515.3177) and (343.2014, 514.2999) .. (341.4291, 513.1206)
     .. controls (339.6568, 511.9413) and (337.7383, 510.6005) .. (336.0142, 509.2454)
     .. controls (334.2901, 507.8902) and (332.7603, 506.5207) .. (331.1837, 505.1274)
     .. controls (329.607, 503.7341) and (327.9835, 502.317) .. (326.3943, 500.7752)
     .. controls (324.8052, 499.2334) and (323.2504, 497.567) .. (321.5238, 495.6302)
     .. controls (319.7973, 493.6934) and (317.8989, 491.4863) .. (316.0539, 489.2221)
     .. controls (314.209, 486.9579) and (312.4175, 484.6367) .. (310.8241, 482.519)
     .. controls (309.2306, 480.4014) and (307.8352, 478.4872) .. (306.0508, 475.9136)
     .. controls (304.2664, 473.34) and (302.093, 470.107) .. (300.3462, 467.5127)
     .. controls (298.5994, 464.9183) and (297.2792, 462.9627) .. (295.9352, 460.8798)
     .. controls (294.5913, 458.7969) and (293.2236, 456.5869) .. (291.403, 453.4803)
     .. controls (289.5823, 450.3738) and (287.3087, 446.3707) .. (285.3328, 442.8172)
     .. controls (283.3569, 439.2638) and (281.6787, 436.1598) .. (280.1616, 433.2533)
     .. controls (278.6444, 430.3468) and (277.2883, 427.6376) .. (275.7909, 424.5046)
     .. controls (274.2934, 421.3716) and (272.6547, 417.8148) .. (271.2863, 414.8392)
     .. controls (269.918, 411.8637) and (268.82, 409.4694) .. (267.5772, 406.6957)
     .. controls (266.3344, 403.9221) and (264.9467, 400.7689) .. (263.7187, 397.9185)
     .. controls (262.4908, 395.0681) and (261.4225, 392.5205) .. (260.2984, 389.8291)
     .. controls (259.1743, 387.1377) and (257.9943, 384.3026) .. (256.604, 380.7076)
     .. controls (255.2137, 377.1126) and (253.613, 372.7577) .. (252.3629, 369.3711)
     .. controls (251.1128, 365.9846) and (250.2133, 363.5663) .. (249.1719, 360.7639)
     .. controls (248.1306, 357.9616) and (246.9473, 354.7752) .. (245.8208, 351.572)
     .. controls (244.6943, 348.3688) and (243.6245, 345.1487) .. (242.5195, 341.8874)
     .. controls (241.4144, 338.6262) and (240.2741, 335.3237) .. (239.3905, 332.5875)
     .. controls (238.5069, 329.8514) and (237.8799, 327.6816) .. (237.0846, 324.9613)
     .. controls (236.2893, 322.241) and (235.3257, 318.9701) .. (234.3734, 315.8637)
     .. controls (233.4211, 312.7573) and (232.4802, 309.8153) .. (231.6596, 306.8874)
     .. controls (230.8389, 303.9594) and (230.1385, 301.0454) .. (229.4053, 298.2785)
     .. controls (228.6721, 295.5115) and (227.9059, 292.8916) .. (227.0695, 289.9086)
     .. controls (226.233, 286.9255) and (225.3261, 283.5794) .. (224.5696, 280.4761)
     .. controls (223.813, 277.3729) and (223.2067, 274.5126) .. (222.4555, 271.1668)
     .. controls (221.7043, 267.8209) and (220.8082, 263.9895) .. (220.8723, 263.5936);
  \draw[ ipe pen fat]
    (306.2821, 476.5548)
     .. controls (308.7776, 480.8337) and (309.8586, 482.9835) .. (310.4856, 484.4958)
     .. controls (311.1126, 486.0081) and (311.2857, 486.8829) .. (311.4909, 488.0464)
     .. controls (311.696, 489.2099) and (311.9333, 490.662) .. (312.0823, 491.8557)
     .. controls (312.2313, 493.0493) and (312.2922, 493.9845) .. (312.2894, 494.8128)
     .. controls (312.2866, 495.6412) and (312.22, 496.3626) .. (312.1093, 496.9943)
     .. controls (311.9986, 497.626) and (311.8436, 498.1679) .. (311.6618, 498.7618)
     .. controls (311.48, 499.3558) and (311.2714, 500.0017) .. (310.9208, 500.6959)
     .. controls (310.5701, 501.3901) and (310.0775, 502.1325) .. (309.6414, 502.7716)
     .. controls (309.2052, 503.4106) and (308.8256, 503.9464) .. (308.456, 504.4218)
     .. controls (308.0865, 504.8972) and (307.727, 505.3122) .. (307.2626, 505.8042)
     .. controls (306.7983, 506.2962) and (306.2291, 506.8652) .. (305.6355, 507.3932)
     .. controls (305.0418, 507.9213) and (304.4237, 508.4083) .. (303.7545, 508.8902)
     .. controls (303.0853, 509.3721) and (302.3651, 509.8488) .. (301.5276, 510.3712)
     .. controls (300.69, 510.8936) and (299.7352, 511.4616) .. (298.8926, 511.9651)
     .. controls (298.0499, 512.4686) and (297.3196, 512.9075) .. (296.6294, 513.2933)
     .. controls (295.9392, 513.6792) and (295.2891, 514.012) .. (294.4526, 514.2864)
     .. controls (293.6161, 514.5607) and (292.5932, 514.7767) .. (291.3141, 515.0864)
     .. controls (290.035, 515.3961) and (288.4998, 515.7996) .. (287.01, 516.1043)
     .. controls (285.5202, 516.4089) and (284.0758, 516.6146) .. (282.5684, 516.8397)
     .. controls (281.061, 517.0648) and (279.4906, 517.3092) .. (278.0362, 517.4738)
     .. controls (276.5818, 517.6384) and (275.2435, 517.723) .. (273.9574, 517.802)
     .. controls (272.6714, 517.8809) and (271.4377, 517.9541) .. (270.1023, 517.9859)
     .. controls (268.7669, 518.0178) and (267.3298, 518.0082) .. (266.032, 517.9537)
     .. controls (264.7342, 517.8992) and (263.5758, 517.7997) .. (262.1399, 517.7144)
     .. controls (260.704, 517.6291) and (258.9905, 517.5579) .. (257.0774, 517.3595)
     .. controls (255.1642, 517.1611) and (253.0513, 516.8356) .. (251.1515, 516.5341)
     .. controls (249.2517, 516.2326) and (247.5651, 515.9551) .. (245.587, 515.621)
     .. controls (243.609, 515.2869) and (241.3396, 514.8962) .. (239.1462, 514.4641)
     .. controls (236.9528, 514.0319) and (234.8354, 513.5584) .. (232.9258, 513.0075)
     .. controls (231.0162, 512.4566) and (229.3145, 511.8283) .. (227.4338, 511.1958)
     .. controls (225.5532, 510.5633) and (223.4935, 509.9266) .. (221.4601, 509.2122)
     .. controls (219.4267, 508.4977) and (217.4196, 507.7055) .. (215.3081, 506.8475)
     .. controls (213.1966, 505.9895) and (210.9806, 505.0657) .. (208.8323, 504.153)
     .. controls (206.6841, 503.2403) and (204.6035, 502.3386) .. (202.6444, 501.4085)
     .. controls (200.6852, 500.4784) and (198.8475, 499.52) .. (196.9001, 498.4945)
     .. controls (194.9528, 497.4689) and (192.8957, 496.3763) .. (190.7587, 495.0729)
     .. controls (188.6217, 493.7695) and (186.4046, 492.2553) .. (184.4443, 490.8181)
     .. controls (182.484, 489.381) and (180.7804, 488.0209) .. (179.0138, 486.5029)
     .. controls (177.2471, 484.9849) and (175.4173, 483.309) .. (173.7817, 481.6197)
     .. controls (172.1462, 479.9305) and (170.7048, 478.228) .. (169.7933, 477.157)
     .. controls (168.8819, 476.0861) and (168.5004, 475.6467) .. (168.0183, 475.0854)
     .. controls (167.5363, 474.5241) and (166.9537, 473.8408) .. (166.3393, 472.9447)
     .. controls (165.725, 472.0487) and (165.0789, 470.9398) .. (164.5264, 469.9023)
     .. controls (163.974, 468.8649) and (163.5151, 467.8988) .. (163.0866, 466.9119)
     .. controls (162.6581, 465.9249) and (162.2599, 464.917) .. (161.9744, 463.9587)
     .. controls (161.6889, 463.0004) and (161.5161, 462.0916) .. (161.3522, 461.2708)
     .. controls (161.1882, 460.4499) and (161.0332, 459.7169) .. (160.9373, 458.7336)
     .. controls (160.8414, 457.7503) and (160.8046, 456.5167) .. (160.8431, 455.6988)
     .. controls (160.8816, 454.881) and (160.9953, 454.4789) .. (161.0864, 453.9462)
     .. controls (161.1775, 453.4135) and (161.246, 452.7501) .. (161.4707, 451.9135)
     .. controls (161.6954, 451.0768) and (162.0763, 450.0669) .. (162.5897, 448.9682)
     .. controls (163.103, 447.8696) and (163.7488, 446.6822) .. (164.2518, 445.9385)
     .. controls (164.7549, 445.1949) and (165.1151, 444.895) .. (165.8087, 444.2835)
     .. controls (166.5022, 443.6721) and (167.5291, 442.7491) .. (168.481, 441.9463)
     .. controls (169.433, 441.1435) and (170.3101, 440.4608) .. (171.2515, 439.8316)
     .. controls (172.1929, 439.2024) and (173.1987, 438.6266) .. (174.4528, 437.998)
     .. controls (175.7069, 437.3694) and (177.2092, 436.6881) .. (178.6852, 436.14)
     .. controls (180.1613, 435.5919) and (181.6111, 435.177) .. (182.9184, 434.8487)
     .. controls (184.2258, 434.5203) and (185.3906, 434.2784) .. (187.0161, 433.9424)
     .. controls (188.6416, 433.6064) and (190.7277, 433.1762) .. (192.514, 432.9712)
     .. controls (194.3002, 432.7663) and (195.7867, 432.7866) .. (197.8589, 432.7215)
     .. controls (199.9312, 432.6563) and (202.5892, 432.5057) .. (204.6941, 432.4527)
     .. controls (206.7991, 432.3997) and (208.351, 432.4442) .. (210.5994, 432.5831)
     .. controls (212.8477, 432.722) and (215.7925, 432.9553) .. (218.1574, 433.1942)
     .. controls (220.5222, 433.4331) and (222.3072, 433.6777) .. (224.176, 433.9658)
     .. controls (226.0449, 434.254) and (227.9978, 434.5856) .. (229.844, 434.9816)
     .. controls (231.6902, 435.3775) and (233.4298, 435.8377) .. (235.3062, 436.2887)
     .. controls (237.1826, 436.7397) and (239.1959, 437.1816) .. (240.8999, 437.6189)
     .. controls (242.604, 438.0562) and (243.9988, 438.4889) .. (245.3343, 438.8883)
     .. controls (246.6698, 439.2877) and (247.9459, 439.6537) .. (249.2823, 440.0824)
     .. controls (250.6188, 440.511) and (252.0157, 441.0024) .. (253.3952, 441.5083)
     .. controls (254.7748, 442.0143) and (256.1372, 442.5349) .. (257.5368, 443.0927)
     .. controls (258.9365, 443.6505) and (260.3734, 444.2455) .. (261.6938, 444.7899)
     .. controls (263.0143, 445.3343) and (264.2183, 445.828) .. (265.3801, 446.3687)
     .. controls (266.5419, 446.9093) and (267.6615, 447.4969) .. (268.9986, 448.1565)
     .. controls (270.3357, 448.816) and (271.8903, 449.5476) .. (273.4635, 450.3542)
     .. controls (275.0367, 451.1609) and (276.6285, 452.0426) .. (278.2895, 452.9905)
     .. controls (279.9505, 453.9384) and (281.6805, 454.9524) .. (283.1977, 455.9364)
     .. controls (284.7149, 456.9204) and (286.0192, 457.8742) .. (287.3598, 458.8064)
     .. controls (288.7005, 459.7387) and (290.0776, 460.6493) .. (291.1793, 461.4528)
     .. controls (292.281, 462.2563) and (293.1073, 462.9528) .. (294.1225, 463.8482)
     .. controls (295.1376, 464.7436) and (296.3415, 465.838) .. (297.5602, 466.9923)
     .. controls (298.7788, 468.1466) and (300.0122, 469.3608) .. (301.0657, 470.499)
     .. controls (302.1192, 471.6371) and (302.9928, 472.6992) .. (303.8251, 473.7138)
     .. controls (304.6573, 474.7284) and (305.4482, 475.6955) .. (306.2931, 476.5363);
  \draw[color = red, ipe pen fat]
    (306.544, 476.489)
     .. controls (301.5722, 481.4934) and (299.2487, 483.8323) .. (297.5118, 485.5235)
     .. controls (295.7749, 487.2147) and (294.6247, 488.2583) .. (293.2704, 489.4886)
     .. controls (291.9161, 490.7189) and (290.3577, 492.1358) .. (288.8304, 493.4391)
     .. controls (287.3031, 494.7424) and (285.8068, 495.9319) .. (284.1776, 497.2245)
     .. controls (282.5484, 498.5171) and (280.7864, 499.9128) .. (279.1321, 501.1772)
     .. controls (277.4779, 502.4416) and (275.9315, 503.5748) .. (274.2978, 504.7575)
     .. controls (272.6642, 505.9401) and (270.9432, 507.1723) .. (269.1253, 508.4019)
     .. controls (267.3073, 509.6315) and (265.3923, 510.8585) .. (263.4698, 512.0884)
     .. controls (261.5474, 513.3183) and (259.6175, 514.551) .. (258.2433, 515.4155)
     .. controls (256.8691, 516.28) and (256.0506, 516.7763) .. (254.6443, 517.5189)
     .. controls (253.238, 518.2615) and (251.2438, 519.2504) .. (249.2727, 520.2648)
     .. controls (247.3015, 521.2791) and (245.3533, 522.3189) .. (243.3071, 523.2791)
     .. controls (241.2608, 524.2394) and (239.1166, 525.1201) .. (237.0368, 525.9178)
     .. controls (234.9571, 526.7156) and (232.9419, 527.4305) .. (230.6482, 528.2462)
     .. controls (228.3544, 529.0619) and (225.7821, 529.9785) .. (223.7648, 530.6969)
     .. controls (221.7475, 531.4152) and (220.2852, 531.9354) .. (218.1606, 532.5077)
     .. controls (216.0361, 533.0801) and (213.2493, 533.7048) .. (210.5525, 534.243)
     .. controls (207.8557, 534.7812) and (205.2489, 535.2329) .. (203.2093, 535.562)
     .. controls (201.1698, 535.8912) and (199.6975, 536.0977) .. (197.8422, 536.3253)
     .. controls (195.9869, 536.5529) and (193.7485, 536.8015) .. (191.9169, 536.9501)
     .. controls (190.0854, 537.0987) and (188.6605, 537.1472) .. (184.7484, 537.1727);
  \draw[ipe pen heavier]
    (244.9833, 438.8092)
     .. controls (244.9173, 439.5386) and (244.8821, 439.9365) .. (244.7245, 440.5715)
     .. controls (244.5669, 441.2066) and (244.2869, 442.0789) .. (243.9313, 443.1612)
     .. controls (243.5756, 444.2434) and (243.1443, 445.5357) .. (242.7539, 446.7664)
     .. controls (242.3636, 447.997) and (242.0143, 449.1662) .. (241.6314, 450.3885)
     .. controls (241.2485, 451.6108) and (240.8319, 452.8862) .. (240.3982, 454.3505)
     .. controls (239.9645, 455.8147) and (239.5136, 457.4677) .. (238.9522, 459.3927)
     .. controls (238.3908, 461.3177) and (237.7188, 463.5146) .. (237.1686, 465.3848)
     .. controls (236.6183, 467.2551) and (236.1897, 468.7986) .. (235.7524, 470.3621)
     .. controls (235.315, 471.9256) and (234.8688, 473.5091) .. (234.382, 475.1222)
     .. controls (233.8953, 476.7353) and (233.368, 478.3781) .. (232.8762, 480.0887)
     .. controls (232.3845, 481.7994) and (231.9283, 483.578) .. (231.4603, 485.2781)
     .. controls (230.9923, 486.9781) and (230.5125, 488.5996) .. (230.0436, 490.2706)
     .. controls (229.5747, 491.9415) and (229.1168, 493.6618) .. (228.6665, 495.2941)
     .. controls (228.2162, 496.9263) and (227.7735, 498.4703) .. (227.4148, 499.6699)
     .. controls (227.0561, 500.8695) and (226.7814, 501.7247) .. (226.3978, 502.9751)
     .. controls (226.0142, 504.2255) and (225.5217, 505.8712) .. (225.1246, 507.2825)
     .. controls (224.7275, 508.6937) and (224.4258, 509.8704) .. (224.1536, 510.9787)
     .. controls (223.8813, 512.0869) and (223.6386, 513.1268) .. (223.171, 514.8901)
     .. controls (222.7033, 516.6533) and (222.0107, 519.14) .. (221.4241, 521.069)
     .. controls (220.8375, 522.998) and (220.3569, 524.3693) .. (219.9216, 525.84)
     .. controls (219.4862, 527.3108) and (219.0961, 528.881) .. (218.834, 530.0221)
     .. controls (218.5719, 531.1631) and (218.4377, 531.875) .. (218.1057, 533.2645)
     .. controls (217.7738, 534.6539) and (217.244, 536.7209) .. (216.8201, 538.4185)
     .. controls (216.3961, 540.1161) and (216.078, 541.4444) .. (215.6528, 543.0711)
     .. controls (215.2275, 544.6978) and (214.6952, 546.6229) .. (214.2927, 548.1036)
     .. controls (213.8902, 549.5842) and (213.6175, 550.6205) .. (212.7447, 554.665);
  \draw[ipe pen heavier]
    (175.8953, 437.1104)
     .. controls (176.0639, 441.574) and (176.2158, 443.011) .. (176.4617, 444.4373)
     .. controls (176.7077, 445.8636) and (177.0477, 447.2792) .. (177.4197, 448.8801)
     .. controls (177.7916, 450.4809) and (178.1953, 452.267) .. (178.8072, 454.7073)
     .. controls (179.4191, 457.1476) and (180.2391, 460.2423) .. (180.968, 462.9571)
     .. controls (181.6969, 465.6719) and (182.3348, 468.0069) .. (183.0458, 470.2892)
     .. controls (183.7567, 472.5715) and (184.5407, 474.8012) .. (185.4913, 477.3078)
     .. controls (186.442, 479.8144) and (187.5592, 482.5978) .. (188.5928, 485.011)
     .. controls (189.6264, 487.4243) and (190.5763, 489.4673) .. (191.57, 491.5453)
     .. controls (192.5638, 493.6233) and (193.6013, 495.7362) .. (194.9504, 498.2364)
     .. controls (196.2994, 500.7365) and (197.9599, 503.6239) .. (199.6024, 506.381)
     .. controls (201.2449, 509.1381) and (202.8695, 511.765) .. (204.213, 513.8459)
     .. controls (205.5566, 515.9269) and (206.6192, 517.462) .. (207.9189, 519.2073)
     .. controls (209.2185, 520.9527) and (210.7553, 522.9083) .. (212.2999, 524.841)
     .. controls (213.8445, 526.7737) and (215.397, 528.6834) .. (216.4216, 529.9447)
     .. controls (217.4461, 531.206) and (217.9428, 531.8188) .. (219.2219, 533.2049)
     .. controls (220.5011, 534.591) and (222.5628, 536.7504) .. (224.688, 538.792)
     .. controls (226.8132, 540.8335) and (229.0019, 542.7573) .. (230.8905, 544.4726)
     .. controls (232.7792, 546.1879) and (234.3677, 547.6947) .. (236.3639, 549.3821)
     .. controls (238.36, 551.0694) and (240.7637, 552.9373) .. (244.2312, 555.1089);
  \draw[ipe pen heavier]
    (166.9127, 473.6639)
     .. controls (168.1807, 478.0444) and (168.7364, 479.7495) .. (169.1508, 481.0896)
     .. controls (169.5653, 482.4298) and (169.8385, 483.4049) .. (170.2877, 484.5894)
     .. controls (170.7369, 485.7739) and (171.3621, 487.1679) .. (171.9995, 488.5491)
     .. controls (172.637, 489.9303) and (173.2866, 491.2988) .. (173.9885, 492.687)
     .. controls (174.6905, 494.0752) and (175.4447, 495.4831) .. (176.2247, 496.8027)
     .. controls (177.0047, 498.1222) and (177.8105, 499.3534) .. (178.5705, 500.5165)
     .. controls (179.3305, 501.6796) and (180.0447, 502.7746) .. (180.7948, 503.7955)
     .. controls (181.545, 504.8164) and (182.3311, 505.7632) .. (183.202, 506.8585)
     .. controls (184.0729, 507.9538) and (185.0286, 509.1977) .. (185.9741, 510.287)
     .. controls (186.9195, 511.3763) and (187.8547, 512.3109) .. (188.8572, 513.3084)
     .. controls (189.8597, 514.3058) and (190.9296, 515.3661) .. (192.0512, 516.37)
     .. controls (193.1728, 517.374) and (194.3461, 518.3216) .. (195.627, 519.3162)
     .. controls (196.9079, 520.3108) and (198.2964, 521.3524) .. (199.6453, 522.2919)
     .. controls (200.9942, 523.2314) and (202.3035, 524.069) .. (203.5574, 524.8103)
     .. controls (204.8113, 525.5517) and (206.0097, 526.1969) .. (207.4739, 526.9975)
     .. controls (208.9382, 527.7982) and (210.6683, 528.7543) .. (212.5431, 529.6788)
     .. controls (214.4179, 530.6033) and (216.4374, 531.4961) .. (218.6629, 532.3237)
     .. controls (220.8885, 533.1513) and (223.3201, 533.9136) .. (225.4789, 534.5654)
     .. controls (227.6378, 535.2172) and (229.5239, 535.7584) .. (231.7038, 536.241)
     .. controls (233.8837, 536.7237) and (236.3574, 537.1478) .. (238.927, 537.5035)
     .. controls (241.4967, 537.8592) and (244.1623, 538.1464) .. (247.6168, 538.6044);
  \draw[ipe pen heavier]
    (297.9471, 512.616)
     .. controls (293.8277, 515.7429) and (292.0822, 517.0796) .. (290.7231, 518.0635)
     .. controls (289.3641, 519.0473) and (288.3914, 519.6781) .. (287.2702, 520.3546)
     .. controls (286.1489, 521.031) and (284.8791, 521.7531) .. (283.2894, 522.6404)
     .. controls (281.6997, 523.5277) and (279.7901, 524.5803) .. (277.8906, 525.5276)
     .. controls (275.9911, 526.4749) and (274.1015, 527.317) .. (272.1959, 528.0784)
     .. controls (270.2903, 528.8399) and (268.3686, 529.5209) .. (266.3125, 530.1826)
     .. controls (264.2565, 530.8444) and (262.066, 531.487) .. (259.5566, 532.0831)
     .. controls (257.0471, 532.6791) and (254.2187, 533.2287) .. (251.3719, 533.6042)
     .. controls (248.5251, 533.9796) and (245.66, 534.181) .. (243.5306, 534.2688)
     .. controls (241.4013, 534.3565) and (240.0079, 534.3307) .. (238.4152, 534.3114)
     .. controls (236.8225, 534.2922) and (235.0307, 534.2796) .. (232.9071, 534.2057)
     .. controls (230.7834, 534.1319) and (228.3281, 533.9967) .. (226.4742, 533.8224)
     .. controls (224.6203, 533.648) and (223.368, 533.4345) .. (222.1492, 533.1858)
     .. controls (220.9305, 532.9372) and (219.7454, 532.6535) .. (217.5559, 532.0528)
     .. controls (215.3664, 531.4522) and (212.1724, 530.5347) .. (209.4808, 529.7116)
     .. controls (206.7892, 528.8885) and (204.6, 528.1597) .. (202.585, 527.4401)
     .. controls (200.57, 526.7206) and (198.7293, 526.0102) .. (197.0032, 525.2187)
     .. controls (195.2772, 524.4271) and (193.6658, 523.5542) .. (188.9956, 521.1352);
  \draw[ipe pen heavier]
    (228.1354, 511.2598)
     .. controls (227.1556, 513.9136) and (226.5956, 515.4842) .. (225.9015, 517.4385)
     .. controls (225.2074, 519.3928) and (224.3793, 521.7308) .. (223.6756, 523.5634)
     .. controls (222.9719, 525.396) and (222.3927, 526.7232) .. (221.7612, 528.1763)
     .. controls (221.1297, 529.6294) and (220.4459, 531.2083) .. (219.8752, 531.9253)
     .. controls (219.3045, 532.6423) and (218.8469, 532.4974) .. (218.6028, 532.0926)
     .. controls (218.3587, 531.6879) and (218.3281, 531.0234) .. (218.5826, 529.5974)
     .. controls (218.8371, 528.1714) and (219.3767, 525.9841) .. (220.1504, 522.332);
  \draw[color = blue,ipe pen fat, ipe dash dashed]
    (99.299, 432.6748)
     .. controls (89.9172, 421.2552) and (86.895, 417.2271) .. (84.5793, 413.7571)
     .. controls (82.2636, 410.287) and (80.6542, 407.3749) .. (79.2969, 405.097)
     .. controls (77.9396, 402.8192) and (76.8344, 401.1756) .. (75.9968, 399.7878)
     .. controls (75.1592, 398.3999) and (74.5893, 397.2678) .. (73.8511, 395.8383)
     .. controls (73.113, 394.4088) and (72.2066, 392.682) .. (71.574, 391.2549)
     .. controls (70.9413, 389.8278) and (70.5825, 388.7004) .. (69.9327, 387.283)
     .. controls (69.2829, 385.8655) and (68.3422, 384.1579) .. (67.6273, 382.6604)
     .. controls (66.9124, 381.163) and (66.4234, 379.8757) .. (65.847, 378.3633)
     .. controls (65.2706, 376.8509) and (64.6069, 375.1133) .. (64.1012, 373.5787)
     .. controls (63.5955, 372.044) and (63.2478, 370.7123) .. (62.7904, 369.2213)
     .. controls (62.333, 367.7304) and (61.7659, 366.0801) .. (61.2587, 364.5069)
     .. controls (60.7515, 362.9336) and (60.3041, 361.4375) .. (59.8921, 359.8675)
     .. controls (59.4801, 358.2975) and (59.1035, 356.6538) .. (58.8143, 355.0774)
     .. controls (58.5251, 353.501) and (58.3232, 351.9919) .. (58.0503, 350.3563)
     .. controls (57.7773, 348.7207) and (57.4332, 346.9587) .. (57.1624, 345.3356)
     .. controls (56.8916, 343.7124) and (56.694, 342.2281) .. (56.4818, 340.6012)
     .. controls (56.2695, 338.9743) and (56.0424, 337.2049) .. (55.9157, 335.5509)
     .. controls (55.789, 333.8969) and (55.7627, 332.3585) .. (55.6881, 330.6863)
     .. controls (55.6134, 329.0142) and (55.4903, 327.2084) .. (55.38, 325.4975)
     .. controls (55.2697, 323.7866) and (55.172, 322.1705) .. (55.1195, 320.4691)
     .. controls (55.067, 318.7677) and (55.0596, 316.9809) .. (55.0486, 315.2698)
     .. controls (55.0375, 313.5586) and (55.0228, 311.923) .. (55.0962, 310.0994)
     .. controls (55.1696, 308.2758) and (55.3312, 306.2642) .. (55.4562, 304.5285)
     .. controls (55.5812, 302.7929) and (55.6697, 301.3332) .. (55.7932, 299.6971)
     .. controls (55.9168, 298.061) and (56.0754, 296.2484) .. (56.2833, 294.5001)
     .. controls (56.4912, 292.7519) and (56.7484, 291.068) .. (57.0307, 289.2596)
     .. controls (57.3131, 287.4512) and (57.6206, 285.5183) .. (57.9262, 283.7435)
     .. controls (58.2317, 281.9687) and (58.5353, 280.352) .. (58.867, 278.6766)
     .. controls (59.1987, 277.0012) and (59.5586, 275.2671) .. (60.0162, 273.0877)
     .. controls (60.4738, 270.9083) and (61.029, 268.2836) .. (62.6024, 263.8461);
  \draw[ipe pen heavier, ipe dash dashed]
    (373.82, 519.1693)
     .. controls (376.7438, 517.8759) and (377.4293, 517.5467) .. (378.1244, 517.2052)
     .. controls (378.8195, 516.8637) and (379.5242, 516.5099) .. (380.1034, 516.1584)
     .. controls (380.6826, 515.8069) and (381.1364, 515.4577) .. (381.6718, 515.0051)
     .. controls (382.2073, 514.5526) and (382.8244, 513.9966) .. (383.3835, 513.4439)
     .. controls (383.9425, 512.8912) and (384.4435, 512.3418) .. (384.9723, 511.808)
     .. controls (385.501, 511.2743) and (386.0576, 510.7563) .. (386.6014, 510.1924)
     .. controls (387.1453, 509.6285) and (387.6765, 509.0188) .. (388.1617, 508.4006)
     .. controls (388.647, 507.7824) and (389.0863, 507.1558) .. (389.5655, 506.4611)
     .. controls (390.0446, 505.7664) and (390.5637, 505.0036) .. (391.0707, 504.3022)
     .. controls (391.5776, 503.6007) and (392.0726, 502.9606) .. (392.5691, 502.2858)
     .. controls (393.0656, 501.611) and (393.5637, 500.9016) .. (393.9748, 500.1126)
     .. controls (394.386, 499.3235) and (394.7102, 498.4549) .. (395.0715, 497.572)
     .. controls (395.4328, 496.689) and (395.831, 495.7918) .. (396.2402, 494.8728)
     .. controls (396.6494, 493.9539) and (397.0694, 493.0132) .. (397.4507, 492.1554)
     .. controls (397.832, 491.2976) and (398.1747, 490.5225) .. (398.5386, 489.6026)
     .. controls (398.9025, 488.6827) and (399.2877, 487.6179) .. (399.6505, 486.5768)
     .. controls (400.0133, 485.5356) and (400.3537, 484.5182) .. (400.7419, 483.4088)
     .. controls (401.1302, 482.2994) and (401.5663, 481.0981) .. (401.9105, 480.056)
     .. controls (402.2548, 479.0139) and (402.5071, 478.1311) .. (402.7881, 477.0463)
     .. controls (403.069, 475.9615) and (403.3786, 474.6747) .. (403.6576, 473.4292)
     .. controls (403.9366, 472.1838) and (404.185, 470.9797) .. (404.4906, 469.7026)
     .. controls (404.7961, 468.4255) and (405.1588, 467.0754) .. (405.4225, 465.8493)
     .. controls (405.6862, 464.6232) and (405.8508, 463.5212) .. (406.0407, 462.2743)
     .. controls (406.2305, 461.0274) and (406.4455, 459.6357) .. (406.6471, 458.2774)
     .. controls (406.8488, 456.9191) and (407.037, 455.5942) .. (407.2313, 454.2331)
     .. controls (407.4255, 452.8719) and (407.6258, 451.4744) .. (407.8332, 450.1331)
     .. controls (408.0406, 448.7918) and (408.2553, 447.5068) .. (408.4628, 446.1097)
     .. controls (408.6703, 444.7126) and (408.8707, 443.2035) .. (409.0381, 441.6628)
     .. controls (409.2054, 440.1221) and (409.3397, 438.5497) .. (409.4568, 436.9836)
     .. controls (409.5739, 435.4175) and (409.6737, 433.8578) .. (409.7436, 432.4544)
     .. controls (409.8136, 431.0511) and (409.8536, 429.8042) .. (409.9399, 428.2757)
     .. controls (410.0261, 426.7471) and (410.1587, 424.9368) .. (410.2452, 423.2005)
     .. controls (410.3318, 421.4642) and (410.3723, 419.8017) .. (410.4317, 418.1908)
     .. controls (410.491, 416.5799) and (410.5692, 415.0204) .. (410.6083, 413.4007)
     .. controls (410.6473, 411.7809) and (410.6473, 410.1008) .. (410.6639, 408.4332)
     .. controls (410.6804, 406.7656) and (410.7134, 405.1105) .. (410.7128, 403.4344)
     .. controls (410.7122, 401.7582) and (410.678, 400.0611) .. (410.6612, 398.2668)
     .. controls (410.6444, 396.4725) and (410.645, 394.5812) .. (410.6187, 392.819)
     .. controls (410.5924, 391.0568) and (410.5392, 389.4239) .. (410.4642, 387.686)
     .. controls (410.3893, 385.9481) and (410.2927, 384.1053) .. (410.2067, 382.3054)
     .. controls (410.1208, 380.5056) and (410.0455, 378.7487) .. (409.9518, 376.8559)
     .. controls (409.8582, 374.9631) and (409.7462, 372.9343) .. (409.6414, 371.0502)
     .. controls (409.5367, 369.1661) and (409.4392, 367.4267) .. (409.3259, 365.5604)
     .. controls (409.2125, 363.6942) and (409.0833, 361.7012) .. (408.9497, 359.878)
     .. controls (408.8161, 358.0549) and (408.6782, 356.4017) .. (408.4869, 354.5609)
     .. controls (408.2957, 352.7202) and (408.0512, 350.6918) .. (407.8552, 348.691)
     .. controls (407.6593, 346.6901) and (407.5119, 344.7169) .. (407.3188, 342.7711)
     .. controls (407.1256, 340.8254) and (406.8866, 338.9071) .. (406.6522, 336.9851)
     .. controls (406.4177, 335.0631) and (406.1878, 333.1372) .. (405.9375, 331.1493)
     .. controls (405.6872, 329.1615) and (405.4166, 327.1115) .. (405.1304, 325.1224)
     .. controls (404.8442, 323.1333) and (404.5423, 321.205) .. (404.2668, 319.1819)
     .. controls (403.9913, 317.1587) and (403.7422, 315.0408) .. (403.4772, 313.0414)
     .. controls (403.2122, 311.0419) and (402.9312, 309.1609) .. (402.6289, 307.1874)
     .. controls (402.3266, 305.2138) and (402.003, 303.1477) .. (401.6647, 301.1155)
     .. controls (401.3264, 299.0833) and (400.9734, 297.0851) .. (400.6005, 294.9997)
     .. controls (400.2276, 292.9144) and (399.8349, 290.742) .. (399.481, 288.6558)
     .. controls (399.1271, 286.5696) and (398.812, 284.5697) .. (398.4669, 282.5458)
     .. controls (398.1218, 280.5219) and (397.7466, 278.4742) .. (397.3389, 276.4304)
     .. controls (396.9311, 274.3865) and (396.4907, 272.3466) .. (395.9761, 269.8172)
     .. controls (395.4616, 267.2878) and (394.8728, 264.2689) .. (394.5552, 263.6573);
  \draw[ipe pen fat, ->]
    (306.1382, 476.0247)
     -- (206.2377, 500.7487);
  \pic
     at (306.254, 476.3749) {ipe disk};
  \pic
     at (218.4273, 532.4461) {ipe disk};
  \node[ipe node, font=\Huge]
     at (174.952, 545.964) {$\gamma(\tau)$};
  \node[ipe node, font=\Huge]
     at (308.873, 460.331) {$x$};
  \node[ipe node, font=\Huge]
     at (252.175, 495.809) {$u$};
  \node[ipe node, font=\Huge]
     at (290.23, 496.689) {$\gamma$};
  \node[ipe node, font=\Huge]
     at (120.863, 437.94) {$\mu$};
  \node[ipe node, font=\Huge]
     at (188.95, 413.374) {$\pi(\mathfrak{S}_{\gamma(\tau)})$};
\end{tikzpicture}

==> cmajor1.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[ipe pen heavier, rgb color={fill=0.913 0.911 0.916}]
    (292.758, 416.768) circle[radius=174.553];
  \draw[ipe pen heavier]
    (322.817, 588.684)
     .. controls (315.759, 588.569) and (312.4035, 588.068) .. (309.4124, 587.4807)
     .. controls (306.4213, 586.8933) and (303.7947, 586.2197) .. (301.13, 585.2242)
     .. controls (298.4653, 584.2287) and (295.7627, 582.9113) .. (292.7885, 581.0908)
     .. controls (289.8143, 579.2703) and (286.5687, 576.9467) .. (282.3182, 573.2295)
     .. controls (278.0677, 569.5123) and (272.8123, 564.4017) .. (268.5145, 559.6843)
     .. controls (264.2167, 554.967) and (260.8763, 550.643) .. (257.32, 545.4855)
     .. controls (253.7637, 540.328) and (249.9913, 534.337) .. (246.5573, 528.4023)
     .. controls (243.1233, 522.4677) and (240.0277, 516.5893) .. (237.4627, 511.2138)
     .. controls (234.8977, 505.8383) and (232.8633, 500.9657) .. (230.7283, 495.4722)
     .. controls (228.5933, 489.9787) and (226.3577, 483.8643) .. (224.7243, 479.116)
     .. controls (223.091, 474.3677) and (222.06, 470.9853) .. (220.679, 466.261)
     .. controls (219.298, 461.5367) and (217.567, 455.4703) .. (215.9272, 449.1035)
     .. controls (214.2873, 442.7367) and (212.7387, 436.0693) .. (211.53, 429.6583)
     .. controls (210.3213, 423.2473) and (209.4527, 417.0927) .. (208.8083, 412.1122)
     .. controls (208.164, 407.1317) and (207.744, 403.3253) .. (207.4598, 400.7402)
     .. controls (207.1757, 398.155) and (207.0273, 396.791) .. (206.7473, 394.313)
     .. controls (206.4673, 391.835) and (206.0557, 388.243) .. (205.7672, 384.1412)
     .. controls (205.4787, 380.0393) and (205.3133, 375.4277) .. (205.2307, 371.9663)
     .. controls (205.148, 368.505) and (205.148, 366.194) .. (205.2783, 361.8363)
     .. controls (205.4087, 357.4787) and (205.6693, 351.0743) .. (206.0743, 345.4808)
     .. controls (206.4793, 339.8873) and (207.0287, 335.1047) .. (207.4895, 331.2097)
     .. controls (207.9503, 327.3147) and (208.3227, 324.3073) .. (209.047, 320.1303)
     .. controls (209.7713, 315.9533) and (210.8477, 310.6067) .. (212.286, 304.9887)
     .. controls (213.7243, 299.3707) and (215.5247, 293.4813) .. (217.9373, 287.618)
     .. controls (220.35, 281.7547) and (223.375, 275.9173) .. (225.8233, 271.676)
     .. controls (228.2717, 267.4347) and (230.1433, 264.7893) .. (232.8965, 261.831)
     .. controls (235.6497, 258.8727) and (239.2843, 255.6013) .. (243.9564, 252.5904)
     .. controls (248.6285, 249.5795) and (254.338, 246.829) .. (256.866, 246.074);
  \draw[ipe pen heavier]
    (118.304, 417.381)
     .. controls (118.452, 411.526) and (119.3815, 408.9745) .. (119.9696, 407.4283)
     .. controls (120.5577, 405.882) and (120.8043, 405.341) .. (121.9557, 403.9038)
     .. controls (123.107, 402.4667) and (125.163, 400.1333) .. (126.6098, 398.502)
     .. controls (128.0567, 396.8707) and (128.8943, 395.9413) .. (130.628, 394.567)
     .. controls (132.3617, 393.1927) and (134.9913, 391.3733) .. (136.89, 390.0792)
     .. controls (138.7887, 388.785) and (139.9563, 388.016) .. (142.3368, 386.6872)
     .. controls (144.7173, 385.3583) and (148.3107, 383.4697) .. (151.3523, 381.972)
     .. controls (154.394, 380.4743) and (156.884, 379.3677) .. (159.8388, 378.2143)
     .. controls (162.7937, 377.061) and (166.2133, 375.861) .. (169.7097, 374.6687)
     .. controls (173.206, 373.4763) and (176.779, 372.2917) .. (180.0975, 371.3098)
     .. controls (183.416, 370.328) and (186.48, 369.549) .. (188.4907, 368.9943)
     .. controls (190.5013, 368.4397) and (191.4587, 368.1093) .. (193.7785, 367.552)
     .. controls (196.0983, 366.9947) and (199.7807, 366.2103) .. (203.5917, 365.5048)
     .. controls (207.4027, 364.7993) and (211.3423, 364.1727) .. (214.9238, 363.5553)
     .. controls (218.5053, 362.938) and (221.7287, 362.33) .. (225.5073, 361.7692)
     .. controls (229.286, 361.2083) and (233.62, 360.6947) .. (237.5158, 360.1857)
     .. controls (241.4117, 359.6767) and (244.8693, 359.1723) .. (248.996, 358.8465)
     .. controls (253.1227, 358.5207) and (257.9183, 358.3733) .. (263.0963, 358.1283)
     .. controls (268.2743, 357.8833) and (273.8347, 357.5407) .. (279.4135, 357.3795)
     .. controls (284.9923, 357.2183) and (290.5897, 357.2387) .. (296.8387, 357.2677)
     .. controls (303.0877, 357.2967) and (309.9883, 357.3343) .. (317.488, 357.6787)
     .. controls (324.9877, 358.023) and (333.0863, 358.674) .. (339.7875, 359.3235)
     .. controls (346.4887, 359.973) and (351.7923, 360.621) .. (356.5507, 361.2137)
     .. controls (361.309, 361.8063) and (365.522, 362.3437) .. (370.5473, 363.2247)
     .. controls (375.5727, 364.1057) and (381.4103, 365.3303) .. (386.6268, 366.4693)
     .. controls (391.8433, 367.6083) and (396.4387, 368.6617) .. (401.8125, 370.1717)
     .. controls (407.1863, 371.6817) and (413.3387, 373.6483) .. (418.9025, 375.6398)
     .. controls (424.4663, 377.6313) and (429.4417, 379.6477) .. (434.1153, 381.7842)
     .. controls (438.789, 383.9207) and (443.161, 386.1773) .. (446.9397, 388.6807)
     .. controls (450.7183, 391.184) and (453.9037, 393.934) .. (456.306, 396.1128)
     .. controls (458.7083, 398.2917) and (460.3277, 399.8993) .. (461.7738, 401.7777)
     .. controls (463.22, 403.656) and (464.493, 405.805) .. (465.4578, 408.0232)
     .. controls (466.4225, 410.2415) and (467.079, 412.529) .. (467.513, 414.846);
  \draw[ipe pen heavier, ipe dash dashed]
    (118.254, 420.073)
     .. controls (118.738, 423.925) and (120.91, 427.701) .. (122.5333, 430.2625)
     .. controls (124.1567, 432.824) and (125.2313, 434.171) .. (126.852, 435.8593)
     .. controls (128.4727, 437.5477) and (130.6393, 439.5773) .. (132.9648, 441.4533)
     .. controls (135.2903, 443.3293) and (137.7747, 445.0517) .. (140.5133, 446.6923)
     .. controls (143.252, 448.333) and (146.245, 449.892) .. (149.5613, 451.4207)
     .. controls (152.8777, 452.9493) and (156.5173, 454.4477) .. (159.9153, 455.868)
     .. controls (163.3133, 457.2883) and (166.4697, 458.6307) .. (170.2485, 459.8662)
     .. controls (174.0273, 461.1017) and (178.4287, 462.2303) .. (181.5803, 463.1452)
     .. controls (184.732, 464.06) and (186.634, 464.761) .. (188.5488, 465.349)
     .. controls (190.4637, 465.937) and (192.3913, 466.412) .. (195.5698, 467.1185)
     .. controls (198.7483, 467.825) and (203.1777, 468.763) .. (207.433, 469.525)
     .. controls (211.6883, 470.287) and (215.7697, 470.873) .. (220.4857, 471.5307)
     .. controls (225.2017, 472.1883) and (230.5523, 472.9177) .. (235.3478, 473.5038)
     .. controls (240.1433, 474.09) and (244.3837, 474.533) .. (249.0305, 474.9817)
     .. controls (253.6773, 475.4303) and (258.7307, 475.8847) .. (263.7973, 476.2138)
     .. controls (268.864, 476.543) and (273.944, 476.747) .. (279.4348, 476.7645)
     .. controls (284.9257, 476.782) and (290.8273, 476.613) .. (295.9203, 476.5537)
     .. controls (301.0133, 476.4943) and (305.2977, 476.5447) .. (310.038, 476.4662)
     .. controls (314.7783, 476.3877) and (319.9747, 476.1803) .. (324.9962, 475.791)
     .. controls (330.0177, 475.4017) and (334.8643, 474.8303) .. (339.8255, 474.2713)
     .. controls (344.7867, 473.7123) and (349.8623, 473.1657) .. (354.5963, 472.598)
     .. controls (359.3303, 472.0303) and (363.7227, 471.4417) .. (368.235, 470.7335)
     .. controls (372.7473, 470.0253) and (377.3797, 469.1977) .. (381.7182, 468.2727)
     .. controls (386.0567, 467.3477) and (390.1013, 466.3253) .. (394.2375, 465.241)
     .. controls (398.3737, 464.1567) and (402.6013, 463.0103) .. (406.5657, 461.8235)
     .. controls (410.53, 460.6367) and (414.231, 459.4093) .. (417.7845, 458.1877)
     .. controls (421.338, 456.966) and (424.744, 455.75) .. (427.7613, 454.6087)
     .. controls (430.7787, 453.4673) and (433.4073, 452.4007) .. (436.3662, 451.0108)
     .. controls (439.325, 449.621) and (442.614, 447.908) .. (445.2992, 446.1993)
     .. controls (447.9843, 444.4907) and (450.0657, 442.7863) .. (452.1648, 441.0913)
     .. controls (454.264, 439.3963) and (456.381, 437.7107) .. (458.082, 436.1537)
     .. controls (459.783, 434.5967) and (461.068, 433.1683) .. (462.2362, 431.5762)
     .. controls (463.4043, 429.984) and (464.4557, 428.228) .. (465.2357, 426.4047)
     .. controls (466.0157, 424.5813) and (466.5243, 422.6907) .. (466.9007, 420.8346)
     .. controls (467.277, 418.9785) and (467.521, 417.157) .. (467.375, 412.681);
  \draw[ipe pen heavier, ipe dash dashed]
    (259.452, 245.256)
     .. controls (265.638, 244.54) and (267.6595, 244.623) .. (269.6179, 244.732)
     .. controls (271.5763, 244.841) and (273.4717, 244.976) .. (275.7535, 245.4477)
     .. controls (278.0353, 245.9193) and (280.7037, 246.7277) .. (284.8785, 248.8172)
     .. controls (289.0533, 250.9067) and (294.7347, 254.2773) .. (298.9372, 257.1307)
     .. controls (303.1397, 259.984) and (305.8633, 262.32) .. (308.4223, 264.7977)
     .. controls (310.9813, 267.2753) and (313.3757, 269.8947) .. (315.9132, 272.7057)
     .. controls (318.4507, 275.5167) and (321.1313, 278.5193) .. (323.5457, 281.6138)
     .. controls (325.96, 284.7083) and (328.108, 287.8947) .. (330.3742, 291.385)
     .. controls (332.6403, 294.8753) and (335.0247, 298.6697) .. (337.2385, 302.2767)
     .. controls (339.4523, 305.8837) and (341.4957, 309.3033) .. (343.5188, 313.2252)
     .. controls (345.542, 317.147) and (347.545, 321.571) .. (349.4207, 325.8207)
     .. controls (351.2963, 330.0703) and (353.0447, 334.1457) .. (354.8, 338.6082)
     .. controls (356.5553, 343.0707) and (358.3177, 347.9203) .. (359.705, 351.5328)
     .. controls (361.0923, 355.1453) and (362.1047, 357.5207) .. (362.8198, 359.7443)
     .. controls (363.535, 361.968) and (363.953, 364.04) .. (364.928, 367.6297)
     .. controls (365.903, 371.2193) and (367.435, 376.3267) .. (368.5857, 380.3213)
     .. controls (369.7363, 384.316) and (370.5057, 387.198) .. (370.992, 389.5965)
     .. controls (371.4783, 391.995) and (371.6817, 393.91) .. (372.3465, 397.449)
     .. controls (373.0113, 400.988) and (374.1377, 406.151) .. (374.917, 410.1813)
     .. controls (375.6963, 414.2117) and (376.1287, 417.1093) .. (376.4265, 419.6243)
     .. controls (376.7243, 422.1393) and (376.8877, 424.2717) .. (377.3152, 428.0828)
     .. controls (377.7427, 431.894) and (378.4343, 437.384) .. (378.976, 442.1215)
     .. controls (379.5177, 446.859) and (379.9093, 450.844) .. (380.104, 455.6258)
     .. controls (380.2987, 460.4077) and (380.2963, 465.9863) .. (380.2327, 471.2662)
     .. controls (380.169, 476.546) and (380.044, 481.527) .. (379.7187, 486.6325)
     .. controls (379.3933, 491.738) and (378.8677, 496.968) .. (378.3052, 501.1222)
     .. controls (377.7427, 505.2763) and (377.1433, 508.3547) .. (376.4403, 512.231)
     .. controls (375.7373, 516.1073) and (374.9307, 520.7817) .. (374.0538, 524.6633)
     .. controls (373.177, 528.545) and (372.23, 531.634) .. (371.0107, 535.497)
     .. controls (369.7913, 539.36) and (368.2997, 543.997) .. (367.0277, 547.3677)
     .. controls (365.7557, 550.7383) and (364.7033, 552.8427) .. (363.249, 555.4382)
     .. controls (361.7947, 558.0337) and (359.9383, 561.1203) .. (358.3758, 563.9688)
     .. controls (356.8133, 566.8173) and (355.5447, 569.4277) .. (352.9772, 572.3147)
     .. controls (350.4097, 575.2017) and (346.5433, 578.3653) .. (342.4034, 581.1107)
     .. controls (338.2635, 583.856) and (333.85, 586.183) .. (324.357, 588.489);
  \draw[red, ipe pen ultrafat, ipe dash dashed]
    (141.296, 447.247)
     .. controls (137.699, 452.48) and (135.4415, 456.3385) .. (133.363, 459.8983)
     .. controls (131.2845, 463.458) and (129.385, 466.719) .. (127.395, 474.557);
  \draw[red, ipe pen ultrafat, ipe dash dashed]
    (141.323, 447.023)
     .. controls (137.472, 442.91) and (134.645, 438.9295) .. (132.3195, 434.8306)
     .. controls (129.994, 430.7317) and (128.17, 426.5143) .. (126.7302, 422.5542)
     .. controls (125.2903, 418.594) and (124.2347, 414.891) .. (123.0048, 410.5598)
     .. controls (121.775, 406.2285) and (120.371, 401.269) .. (120.666, 387.723);
  \draw[red, ipe pen ultrafat]
    (127.792, 473.199)
     .. controls (125.997, 479.542) and (124.5015, 485.7095) .. (123.5596, 490.0446)
     .. controls (122.6177, 494.3797) and (122.2293, 496.8823) .. (121.7968, 499.6902)
     .. controls (121.3643, 502.498) and (120.8877, 505.611) .. (120.5638, 509.7532)
     .. controls (120.24, 513.8953) and (120.069, 519.0667) .. (120.298, 524.222)
     .. controls (120.527, 529.3773) and (121.156, 534.5167) .. (121.6957, 538.4205)
     .. controls (122.2353, 542.3243) and (122.6857, 544.9927) .. (123.7457, 548.6288)
     .. controls (124.8057, 552.265) and (126.4753, 556.869) .. (127.9113, 560.795)
     .. controls (129.3473, 564.721) and (130.5497, 567.969) .. (132.4937, 571.327)
     .. controls (134.4377, 574.685) and (137.1233, 578.153) .. (139.2658, 581.117)
     .. controls (141.4083, 584.081) and (143.0077, 586.541) .. (146.1107, 589.8952)
     .. controls (149.2137, 593.2493) and (153.8203, 597.4977) .. (157.4517, 600.5368)
     .. controls (161.083, 603.576) and (163.739, 605.406) .. (166.9023, 607.1575)
     .. controls (170.0657, 608.909) and (173.7363, 610.582) .. (177.3223, 612.146)
     .. controls (180.9083, 613.71) and (184.4097, 615.165) .. (189.5188, 616.2617)
     .. controls (194.628, 617.3583) and (201.345, 618.0967) .. (207.0737, 618.3818)
     .. controls (212.8023, 618.667) and (217.5427, 618.499) .. (222.3148, 617.9525)
     .. controls (227.087, 617.406) and (231.891, 616.481) .. (236.1558, 615.3193)
     .. controls (240.4207, 614.1577) and (244.1463, 612.7593) .. (247.7412, 611.2732)
     .. controls (251.336, 609.787) and (254.8, 608.213) .. (257.8832, 606.7643)
     .. controls (260.9663, 605.3157) and (263.6687, 603.9923) .. (266.6197, 602.2985)
     .. controls (269.5707, 600.6047) and (272.7703, 598.5403) .. (276.5854, 595.7234)
     .. controls (280.4005, 592.9065) and (284.831, 589.337) .. (291.819, 580.799);
  \draw[red, ipe pen ultrafat]
    (120.405, 387.84)
     .. controls (120.261, 379.239) and (120.464, 373.5475) .. (121.1085, 368.0604)
     .. controls (121.753, 362.5733) and (122.839, 357.2907) .. (123.6507, 353.541)
     .. controls (124.4623, 349.7913) and (124.9997, 347.5747) .. (125.8978, 344.553)
     .. controls (126.796, 341.5313) and (128.055, 337.7047) .. (129.0468, 334.8295)
     .. controls (130.0387, 331.9543) and (130.7633, 330.0307) .. (132.2027, 326.9322)
     .. controls (133.642, 323.8337) and (135.796, 319.5603) .. (136.901, 317.3098)
     .. controls (138.006, 315.0593) and (138.062, 314.8317) .. (138.9207, 313.3433)
     .. controls (139.7793, 311.855) and (141.4407, 309.106) .. (143.6223, 305.7392)
     .. controls (145.804, 302.3723) and (148.506, 298.3877) .. (151.7173, 294.2157)
     .. controls (154.9287, 290.0437) and (158.6493, 285.6843) .. (162.1903, 281.9088)
     .. controls (165.7313, 278.1333) and (169.0927, 274.9417) .. (172.4848, 271.9352)
     .. controls (175.877, 268.9287) and (179.3, 266.1073) .. (183.322, 263.1918)
     .. controls (187.344, 260.2763) and (191.965, 257.2667) .. (196.8213, 254.6143)
     .. controls (201.6777, 251.962) and (206.7693, 249.667) .. (211.4997, 247.7422)
     .. controls (216.23, 245.8173) and (220.599, 244.2627) .. (223.9655, 243.2387)
     .. controls (227.332, 242.2147) and (229.696, 241.7213) .. (233.5807, 241.3302)
     .. controls (237.4653, 240.939) and (242.8707, 240.65) .. (248.8983, 240.4438)
     .. controls (254.926, 240.2375) and (261.576, 240.114) .. (271.068, 243.067);
  \draw[red, ipe pen ultrafat, ipe dash dashed]
    (271.192, 243.035)
     .. controls (280.457, 246.07) and (288.924, 249.18) .. (292.676, 252.619);
  \draw[red, ipe pen ultrafat, ipe dash dashed]
    (292.827, 252.14)
     .. controls (297.802, 247.64) and (301.735, 244.302) .. (303.712, 242.754);
  \draw[red, ipe pen ultrafat]
    (303.757, 242.588)
     .. controls (310.812, 237.078) and (315.126, 234.125) .. (319.2163, 231.6042)
     .. controls (323.3067, 229.0833) and (327.1733, 226.9947) .. (330.9357, 225.3028)
     .. controls (334.698, 223.611) and (338.356, 222.316) .. (342.0193, 221.0707)
     .. controls (345.6827, 219.8253) and (349.3513, 218.6297) .. (353.2243, 217.7105)
     .. controls (357.0973, 216.7913) and (361.1747, 216.1487) .. (365.5052, 215.859)
     .. controls (369.8357, 215.5693) and (374.4193, 215.6327) .. (378.8495, 215.8237)
     .. controls (383.2797, 216.0147) and (387.5563, 216.3333) .. (392.4782, 217.3708)
     .. controls (397.4, 218.4083) and (402.967, 220.1647) .. (406.5055, 221.323)
     .. controls (410.044, 222.4813) and (411.554, 223.0417) .. (414.5347, 224.7418)
     .. controls (417.5153, 226.442) and (421.9667, 229.282) .. (425.7548, 232.0303)
     .. controls (429.543, 234.7787) and (432.668, 237.4353) .. (435.9653, 240.8048)
     .. controls (439.2627, 244.1743) and (442.7323, 248.2567) .. (445.4598, 251.7777)
     .. controls (448.1873, 255.2987) and (450.1727, 258.2583) .. (452.0343, 261.496)
     .. controls (453.896, 264.7337) and (455.634, 268.2493) .. (457.1843, 272.0553)
     .. controls (458.7347, 275.8613) and (460.0973, 279.9577) .. (461.1105, 283.2548)
     .. controls (462.1237, 286.552) and (462.7873, 289.05) .. (463.2958, 291.823)
     .. controls (463.8043, 294.596) and (464.1577, 297.644) .. (464.4905, 300.649)
     .. controls (464.8233, 303.654) and (465.1357, 306.616) .. (465.2533, 309.8123)
     .. controls (465.371, 313.0087) and (465.294, 316.4393) .. (465.1948, 320.0677)
     .. controls (465.0957, 323.696) and (464.9743, 327.522) .. (464.5882, 331.0593)
     .. controls (464.202, 334.5965) and (463.551, 337.845) .. (462.652, 342.372)
     .. controls (460.396, 351.26) and (452.77, 370.99) .. (444.019, 386.555);
  \draw[red, ipe pen ultrafat]
    (443.888, 386.468)
     .. controls (448.003, 391.193) and (451.29, 396.548) .. (453.7315, 401.2217)
     .. controls (456.173, 405.8953) and (457.769, 409.8877) .. (459.228, 414.0792)
     .. controls (460.687, 418.2707) and (462.009, 422.6613) .. (462.9068, 426.2743)
     .. controls (463.8047, 429.8873) and (464.2783, 432.7227) .. (464.6893, 436.628)
     .. controls (465.1003, 440.5333) and (465.4487, 445.5087) .. (465.4685, 450.9608)
     .. controls (465.4883, 456.413) and (465.1797, 462.342) .. (464.427, 468.1253)
     .. controls (463.6743, 473.9087) and (462.4777, 479.5463) .. (460.7687, 485.5228)
     .. controls (459.0597, 491.4993) and (456.8383, 497.8147) .. (454.4392, 503.7373)
     .. controls (452.04, 509.66) and (449.463, 515.19) .. (446.8557, 520.0217)
     .. controls (444.2483, 524.8533) and (441.6107, 528.9867) .. (438.7603, 533.0595)
     .. controls (435.91, 537.1323) and (432.847, 541.1447) .. (429.5615, 545.0462)
     .. controls (426.276, 548.9477) and (422.768, 552.7383) .. (419.1132, 556.3993)
     .. controls (415.4583, 560.0603) and (411.6567, 563.5917) .. (407.5872, 566.8298)
     .. controls (403.5177, 570.068) and (399.1803, 573.013) .. (395.1228, 575.532)
     .. controls (391.0653, 578.051) and (387.2877, 580.144) .. (383.3725, 582.0862)
     .. controls (379.4573, 584.0283) and (375.4047, 585.8197) .. (370.8822, 587.4173)
     .. controls (366.3597, 589.015) and (361.3673, 590.419) .. (357.4907, 591.272)
     .. controls (353.614, 592.125) and (350.853, 592.427) .. (347.3513, 592.7345)
     .. controls (343.8497, 593.042) and (339.6073, 593.355) .. (335.8313, 593.515)
     .. controls (332.0553, 593.675) and (328.7457, 593.682) .. (324.994, 593.2683)
     .. controls (321.2423, 592.8547) and (317.0487, 592.0203) .. (312.3208, 590.5819)
     .. controls (307.593, 589.1435) and (302.331, 587.101) .. (292.097, 580.873);
  \draw[blue, ipe pen ultrafat]
    (207.021, 568.705)
     .. controls (222.419, 576.399) and (229.685, 579.004) .. (233.9175, 580.4817)
     .. controls (238.15, 581.9593) and (239.349, 582.3097) .. (242.2188, 582.7553)
     .. controls (245.0887, 583.201) and (249.6293, 583.742) .. (253.1992, 584.1063)
     .. controls (256.769, 584.4707) and (259.368, 584.6583) .. (263.5025, 584.6523)
     .. controls (267.637, 584.6463) and (273.307, 584.4467) .. (278.3203, 583.8045)
     .. controls (283.3337, 583.1623) and (287.6903, 582.0777) .. (292.2365, 580.999)
     .. controls (296.7827, 579.9203) and (301.5183, 578.8477) .. (305.5067, 577.7787)
     .. controls (309.495, 576.7097) and (312.736, 575.6443) .. (317.2923, 573.9767)
     .. controls (321.8487, 572.309) and (327.7203, 570.039) .. (333.9928, 566.9915)
     .. controls (340.2653, 563.944) and (346.9387, 560.119) .. (352.87, 556.368)
     .. controls (358.8013, 552.617) and (363.9907, 548.94) .. (368.9253, 544.8545)
     .. controls (373.86, 540.769) and (378.54, 536.275) .. (382.5478, 532.3275)
     .. controls (386.5557, 528.38) and (389.8913, 524.979) .. (392.3482, 522.2745)
     .. controls (394.805, 519.57) and (396.383, 517.562) .. (399.6395, 513.0698)
     .. controls (402.896, 508.5777) and (407.831, 501.6013) .. (411.4878, 496.13)
     .. controls (415.1447, 490.6587) and (417.5233, 486.6923) .. (420.2383, 481.5428)
     .. controls (422.9533, 476.3933) and (426.0047, 470.0607) .. (428.3282, 464.8333)
     .. controls (430.6517, 459.606) and (432.2473, 455.484) .. (434.0415, 450.1975)
     .. controls (435.8357, 444.911) and (437.8283, 438.46) .. (439.4342, 431.4767)
     .. controls (441.04, 424.4933) and (442.259, 416.9777) .. (443.1257, 410.2503)
     .. controls (443.9923, 403.523) and (444.5067, 397.584) .. (444.5923, 393.6632)
     .. controls (444.678, 389.7423) and (444.335, 387.8397) .. (443.9493, 383.8593)
     .. controls (443.5637, 379.879) and (443.1353, 373.821) .. (442.7113, 368.445)
     .. controls (442.2873, 363.069) and (441.8677, 358.375) .. (441.1233, 353.7338)
     .. controls (440.379, 349.0927) and (439.31, 344.5043) .. (438.043, 339.9917)
     .. controls (436.776, 335.479) and (435.311, 331.042) .. (433.5458, 326.8088)
     .. controls (431.7807, 322.5757) and (429.7153, 318.5463) .. (427.2567, 314.1108)
     .. controls (424.798, 309.6753) and (421.946, 304.8337) .. (418.9365, 300.6243)
     .. controls (415.927, 296.415) and (412.76, 292.838) .. (400.398, 279.296);
  \draw[blue, ipe pen ultrafat, ipe dash dashed]
    (207.295, 569.02)
     .. controls (203.237, 566.571) and (199.223, 564.084) .. (195.8172, 561.6273)
     .. controls (192.4113, 559.1707) and (189.6137, 556.7443) .. (186.9842, 554.4507)
     .. controls (184.3547, 552.157) and (181.8933, 549.996) .. (179.521, 547.695)
     .. controls (177.1487, 545.394) and (174.8653, 542.953) .. (172.3683, 540.0237)
     .. controls (169.8713, 537.0943) and (167.1607, 533.6767) .. (164.6987, 530.068)
     .. controls (162.2367, 526.4593) and (160.0233, 522.6597) .. (158.1392, 519.0278)
     .. controls (156.255, 515.396) and (154.7, 511.932) .. (153.0492, 507.9315)
     .. controls (151.3983, 503.931) and (149.6517, 499.394) .. (148.3087, 494.924)
     .. controls (146.9657, 490.454) and (146.0263, 486.051) .. (145.1302, 481.6953)
     .. controls (144.234, 477.3397) and (143.381, 473.0313) .. (142.7707, 468.6512)
     .. controls (142.1603, 464.271) and (141.7927, 459.819) .. (141.6125, 456.2425)
     .. controls (141.4323, 452.666) and (141.4397, 449.965) .. (141.4442, 446.6795)
     .. controls (141.4487, 443.394) and (141.4503, 439.524) .. (141.6658, 435.5897)
     .. controls (141.8813, 431.6553) and (142.3107, 427.6567) .. (142.9012, 423.4503)
     .. controls (143.4917, 419.244) and (144.2433, 414.83) .. (145.1435, 410.3343)
     .. controls (146.0437, 405.8387) and (147.0923, 401.2613) .. (148.3923, 396.2167)
     .. controls (149.6923, 391.172) and (151.2437, 385.66) .. (152.9842, 380.8732)
     .. controls (154.7247, 376.0863) and (156.6543, 372.0247) .. (158.8123, 367.3928)
     .. controls (160.9703, 362.761) and (163.3567, 357.559) .. (165.7288, 353.0127)
     .. controls (168.101, 348.4663) and (170.459, 344.5757) .. (173.176, 340.3517)
     .. controls (175.893, 336.1277) and (178.969, 331.5703) .. (182.3193, 327.0447)
     .. controls (185.6697, 322.519) and (189.2943, 318.025) .. (192.4487, 314.3535)
     .. controls (195.603, 310.682) and (198.287, 307.833) .. (201.7242, 304.2968)
     .. controls (205.1613, 300.7607) and (209.3517, 296.5373) .. (212.9645, 293.343)
     .. controls (216.5773, 290.1487) and (219.6127, 287.9833) .. (223.656, 285.0872)
     .. controls (227.6993, 282.191) and (232.7507, 278.564) .. (237.1512, 275.5948)
     .. controls (241.5517, 272.6257) and (245.3013, 270.3143) .. (249.0855, 268.3652)
     .. controls (252.8697, 266.416) and (256.6883, 264.829) .. (260.6982, 263.0965)
     .. controls (264.708, 261.364) and (268.909, 259.486) .. (273.4988, 257.7318)
     .. controls (278.0887, 255.9777) and (283.0673, 254.3473) .. (286.3712, 253.4328)
     .. controls (289.675, 252.5183) and (291.304, 252.3197) .. (294.1772, 252.0975)
     .. controls (297.0503, 251.8753) and (301.1677, 251.6297) .. (305.5333, 251.3255)
     .. controls (309.899, 251.0213) and (314.513, 250.6587) .. (319.0143, 250.5098)
     .. controls (323.5157, 250.361) and (327.9043, 250.426) .. (332.4562, 250.9062)
     .. controls (337.008, 251.3863) and (341.723, 252.2817) .. (345.8085, 253.1223)
     .. controls (349.894, 253.963) and (353.35, 254.749) .. (357.245, 256.025)
     .. controls (361.14, 257.301) and (365.474, 259.067) .. (369.546, 260.9923)
     .. controls (373.618, 262.9177) and (377.428, 265.0023) .. (381.0158, 267.09)
     .. controls (384.6037, 269.1777) and (387.9693, 271.2683) .. (391.5184, 273.3814)
     .. controls (395.0675, 275.4945) and (398.8, 277.63) .. (400.969, 279.942);
  \pic[ipe mark large]
     at (292.352, 581.153) {ipe disk};
  \pic[ipe mark large]
     at (443.868, 386.739) {ipe disk};
  \pic[ipe mark large]
     at (292.327, 252.883) {ipe disk};
  \pic[ipe mark large]
     at (141.486, 447.081) {ipe disk};
  \draw[ipe pen fat, ipe dash dashed, ->]
    (141.569, 446.826)
     -- (141.529, 527.234);
  \draw[ipe pen fat, ->]
    (292.783, 581.078)
     -- (367.481, 566.627);
  \draw[ipe pen fat, ->]
    (444.407, 386.68)
     -- (444.107, 305.834);
  \draw[ipe pen fat, ipe dash dashed, ->]
    (293.125, 252.61)
     -- (217.144, 267.816);
  \node[ipe node, font=\Huge]
     at (480, 304) {$\gamma$};
  \node[ipe node, font=\Huge]
     at (192, 576) {$\mu$};
\end{tikzpicture}

